Partially-Averaged Navier-Stokes Simulations of Turbulence Within a High-Order Flux Reconstruction Framework

High-order methods and hybrid turbulence models have independently shown promise as means of decreasing the computational cost of scale-resolving simulations. The objective of this work is to develop the combination of these methods and analyze the effects of high-order discretizations on hybrid turbulence models, particularly with respect the optimal model parameters and the relative accuracy benefits compared to approaches such as under-resolved direct numerical simulation (URDNS). We employ the Partially-Averaged Navier-Stokes (PANS) approach using the flux reconstruction scheme on the flow around a periodic hill and the wake flow of a circular cylinder at a Reynolds number of 3900, the latter of which we provide direct numerical simulation results and novel statistical analysis. By increasing the order of the discretization while fixing the total degrees of freedom, it was observed that larger improvements in the prediction of the statistics and flow physics were generally seen with PANS than URDNS. Furthermore, less sensitivity to the resolution-control parameter was observed with a high-order discretization, indicating that high-order discretizations may be an effective approach for increasing the accuracy and reliability of hybrid turbulence models for scale-resolving simulations without a significant increase in computational effort.

==> figs/centerline_HO.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$x/D$},
		    xtick={0.5, 1.0, 2, 3, 4, 5},
    		xmin=0.5,
    		xmax=5,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$u/U_\infty$},
    % 		ylabel style={rotate=-90},
    		ytick={-1, -0.5, 0, 0.5, 1.0},
    		ymin=-0.5,
    		ymax=1,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
% 			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 3, mark phase = 0]
% 				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_exp/parn_u_centerline.csv};
%     		\addlegendentry{Reference}
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 20, mark phase = 0]
				table[x =x,y =u,col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/cylinder_DNS_centerline.csv};
    		\addlegendentry{DNS}
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=diamond, mark options={scale=1.0}, mark repeat = 2, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_exp/parn_u_centerline.csv};
    		\addlegendentry{Ref. \citep{Parnaudeau2008}}
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=*, mark options={scale=0.5}, mark repeat = 3, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_DNS_M/modem_u_centerline.csv};
    		\addlegendentry{Ref. \citep{Witherden2015}}
    		
    		
    		
% 			\addplot[color={Set1-A}, style={very thick}]
% 				table[x =Points:0,y=Avg_U_average,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES/cylinderLES_medp3_centerline.csv};
%     		\addlegendentry{URDNS}
			\addplot[color={Set1-A}, style={very thick}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES/cylinderLES_medp3_centerline.csv};
    		\addlegendentry{URDNS}
    		
			\addplot[color={Set1-B}, style={very thick}]
				table[x =Points:0,y=Avg_U_average,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01/cylinderPANS_medp3_centerline.csv};
    		\addlegendentry{$f_k = 0.1$}
    		
			\addplot[color={Set1-C}, style={very thick}]
				table[x =Points:0,y=Avg_U_average,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02/cylinderPANS_medp3_centerline.csv};
    		\addlegendentry{$f_k = 0.2$}
    		
			\addplot[color={Set1-D}, style={very thick}]
				table[x =Points:0,y=Avg_U_average,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03/cylinderPANS_medp3_centerline.csv};
    		\addlegendentry{$f_k = 0.3$}
    		
    		
    		
        \draw [dotted] (0.5,0) -- (5,0);
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/centerline_LO.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$x/D$},
		    xtick={0.5, 1.0, 2, 3, 4, 5},
    		xmin=0.5,
    		xmax=5,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$u/U_\infty$},
    % 		ylabel style={rotate=-90},
    		ytick={-1, -0.5, 0, 0.5, 1.0},
    		ymin=-0.5,
    		ymax=1,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
% 			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 3, mark phase = 0]
% 				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_exp/parn_u_centerline.csv};
%     		\addlegendentry{Reference}
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 20, mark phase = 0]
				table[x =x,y =u,col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/cylinder_DNS_centerline.csv};
    % 		\addlegendentry{DNS}
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=diamond, mark options={scale=1.0}, mark repeat = 2, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_exp/parn_u_centerline.csv};
    % 		\addlegendentry{\citet{Parnaudeau2008}}
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=*, mark options={scale=0.5}, mark repeat = 3, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_DNS_M/modem_u_centerline.csv};
    % 		\addlegendentry{\citet{Witherden2015}}
    		
    		
			\addplot[color={Set1-A}, style={very thick}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES_LO/cylinderLES_finep1_centerline.csv};
            % \addlegendentry{URDNS}
            
			\addplot[color={Set1-B}, style={very thick}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01_LO/cylinderPANS_finep1_centerline.csv};
            % \addlegendentry{$f_k = 0.1$}
            
			\addplot[color={Set1-C}, style={very thick}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02_LO/cylinderPANS_finep1_centerline.csv};
            % \addlegendentry{$f_k = 0.2$}
            
			\addplot[color={Set1-D}, style={very thick}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03_LO/cylinderPANS_finep1_centerline.csv};
    % 		\addlegendentry{$f_k = 0.3$}
    		
        \draw [dotted] (0.5,0) -- (5,0);
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/cyl_geo.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={draw=none},
		    tick style={draw=none},
		    axis x line=left,
            axis y line=left,
            axis equal image,
            clip mode=individual,
    		xmin=-10,
    		xmax=25,
    		xticklabels={,,},
    		ymin=-10,
    		ymax=10,
    		yticklabels={,,},
    		style={font=\small},
    		scale = 1]
    		
			
            
            \draw[-,fill=gray] (axis cs:0.0, 0.0) circle[radius=0.5];
            
		    \draw[-] (axis cs:0.0, 10.0) -- (axis cs:25.0, 10.0);
		    \draw[-] (axis cs:0.0, -10.0) -- (axis cs:25.0, -10.0);
		    \draw[-] (axis cs:25.0, 10.0) -- (axis cs:25.0, -10.0);
		    \draw[-] (0,10) arc (90:270:10);
		    
		    
		    \draw[<->] (axis cs:0, -11) -- (axis cs:25.0, -11);
		    \node at (axis cs:12.5,-12) {$25D$};
		    
		    \draw[<->] (axis cs:26, -10) -- (axis cs:26, 10);
		    \node at (axis cs:28.5,0) {$10D$};
		    
		    
		    \draw[<->] (axis cs:0, -11) -- (axis cs:25.0, -11);
		    
		  %  \draw[<->] (axis cs:-0.2, 0) -- (axis cs:-0.2, 1);
		  %  \draw[<->] (axis cs:9.2, 0) -- (axis cs:9.2, 3.035);
		    
		  %  \node at (axis cs:4.5,-0.5) {$9h$};
		  %  \node at (axis cs:-0.5,0.5) {$h$};
		  %  \node at (axis cs:10.0,1.5) {$3.035h$};
			    
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/fr_elem1.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={draw=none},
		    tick style={draw=none},
		    axis x line=left,
            axis y line=left,
            axis equal image,
            clip mode=individual,
    		xmin=-1,
    		xmax=1,
    		xticklabels={,,},
    		ymin=-1,
    		ymax=1,
    		yticklabels={,,},
    		style={font=\small},
    		scale = 1]
    		
			
            
            
		    \draw[-] (axis cs:-1, -1) -- (axis cs:1, -1);
		    \draw[-] (axis cs:1, -1) -- (axis cs:-1, 1);
		    \draw[-] (axis cs:-1, 1) -- (axis cs:-1, -1);
		    
		    
            \draw[-,fill=red] (axis cs:-0.66666666666666666666666666666666666667, 0.33333333333333333333333333333333333333) circle[radius=0.04];
            \draw[-,fill=red] (axis cs:0.33333333333333333333333333333333333333, -0.66666666666666666666666666666666666667) circle[radius=0.04];
            \draw[-,fill=red] (axis cs:-0.66666666666666666666666666666666666667, -0.66666666666666666666666666666666666667) circle[radius=0.04];
            
            \draw [blue] plot [only marks, mark=square*, mark size=2.5] coordinates {
            (-1, -0.577350269189625764509148780502)
            (-1, 0.577350269189625764509148780502)
            (0.577350269189625764509148780502, -1)
            (-0.577350269189625764509148780502, -1)
            (-0.577350269189625764509148780502, 0.577350269189625764509148780502)
            (0.577350269189625764509148780502, -0.577350269189625764509148780502)};
            
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/fr_elem3.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={draw=none},
		    tick style={draw=none},
		    axis x line=left,
            axis y line=left,
            axis equal image,
            clip mode=individual,
    		xmin=-1,
    		xmax=1,
    		xticklabels={,,},
    		ymin=-1,
    		ymax=1,
    		yticklabels={,,},
    		style={font=\small},
    		scale = 1]
    		
			
            
            
		    \draw[-] (axis cs:-1, -1) -- (axis cs:1, -1);
		    \draw[-] (axis cs:1, -1) -- (axis cs:-1, 1);
		    \draw[-] (axis cs:-1, 1) -- (axis cs:-1, -1);
		    
		    
% 		    0.333333333333333 -0.333333333333333 0.40308597716946
% -0.888871894660414 0.777743789320828 0.083911025993298
% 0.777743789320828 -0.888871894660414 0.083911025993298
% -0.888871894660414 -0.888871894660414 0.083911025993298
% 0.268421495491446 -0.408932576528214 0.224196824141774
% -0.859488918963232 -0.408932576528214 0.224196824141774
% -0.408932576528214 -0.859488918963232 0.224196824141774
% 0.268421495491446 -0.859488918963232 0.224196824141774
% -0.859488918963232 0.268421495491446 0.224196824141774
% -0.408932576528214 0.268421495491446 0.224196824141774
		    
            % \draw[-,fill=red] (axis cs:-0.1081030181680702273633414922338960232, -0.7837939636638595452733170155322079536  ) circle[radius=0.04];
            % \draw[-,fill=red] (axis cs:-0.7837939636638595452733170155322079536, -0.1081030181680702273633414922338960232) circle[radius=0.04];
            % \draw[-,fill=red] (axis cs:-0.1081030181680702273633414922338960232, -0.1081030181680702273633414922338960232) circle[radius=0.04];
            % \draw[-,fill=red] (axis cs:-0.81684757298045851308085707319559698429, 0.63369514596091702616171414639119396858) circle[radius=0.04];
            % \draw[-,fill=red] (axis cs:0.63369514596091702616171414639119396858, -0.81684757298045851308085707319559698429) circle[radius=0.04];
            % \draw[-,fill=red] (axis cs:-0.81684757298045851308085707319559698429, -0.81684757298045851308085707319559698429) circle[radius=0.04];
            
            \draw[-,fill=red] (axis cs:-0.333333333333333,-0.333333333333333) circle[radius=0.04];
            \draw[-,fill=red] (axis cs:-0.888871894660414,0.777743789320828) circle[radius=0.04];
            \draw[-,fill=red] (axis cs:0.777743789320828,-0.888871894660414) circle[radius=0.04];
            \draw[-,fill=red] (axis cs:-0.888871894660414,-0.888871894660414) circle[radius=0.04];
            \draw[-,fill=red] (axis cs:0.268421495491446,-0.408932576528214) circle[radius=0.04];
            \draw[-,fill=red] (axis cs:-0.859488918963232,-0.408932576528214) circle[radius=0.04];
            \draw[-,fill=red] (axis cs:-0.408932576528214,-0.859488918963232) circle[radius=0.04];
            \draw[-,fill=red] (axis cs:0.268421495491446,-0.859488918963232) circle[radius=0.04];
            \draw[-,fill=red] (axis cs:-0.859488918963232,0.268421495491446) circle[radius=0.04];
            \draw[-,fill=red] (axis cs:-0.408932576528214,0.268421495491446) circle[radius=0.04];
            
            \draw [blue] plot [only marks, mark=square*, mark size=2.5] coordinates {
            (-1, -0.861136311594052575223946488893)
            (-1, -0.339981043584856264802665759103)
            (-1, 0.861136311594052575223946488893)
            (-1, 0.339981043584856264802665759103)
            (-0.861136311594052575223946488893, -1)
            (-0.339981043584856264802665759103, -1)
            (0.861136311594052575223946488893, -1)
            (0.339981043584856264802665759103, -1)
            (-0.861136311594052575223946488893, 0.861136311594052575223946488893)
            (-0.339981043584856264802665759103, 0.339981043584856264802665759103)
            (0.861136311594052575223946488893, -0.861136311594052575223946488893)
            (0.339981043584856264802665759103, -0.339981043584856264802665759103)};
      
      
            
%      -0.861136311594052575223946488893 0.347854845137453857373063949222
% -0.339981043584856264802665759103 0.652145154862546142626936050778
% 0.339981043584856264802665759103 0.652145154862546142626936050778
% 0.861136311594052575223946488893 0.347854845137453857373063949222


			    
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/ph_geo.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={draw=none},
		    tick style={draw=none},
		    axis x line=left,
            axis y line=left,
            axis equal image,
            clip mode=individual,
    		xmin=0,
    		xmax=9,
    		xticklabels={,,},
    		ymin=0,
    		ymax=3,
    		yticklabels={,,},
    		style={font=\small},
    		scale = 1]
    		
			\addplot[name path=f, color=black, style={thick}]
			    table[x=x,y=y,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ph_geopoints.csv};
			    
            \path[name path=axis] (axis cs:0,0) -- (axis cs:9,0);
			    
            \addplot [
                thick,
                color=gray,
                fill=gray, 
                fill opacity=0.75
            ]
            fill between[
                of=f and axis,
                soft clip={domain=0:9},
            ];
            
            
		    \draw[-] (axis cs:0.0, 0.0) -- (axis cs:9.0, 0.0);
		    \draw[-] (axis cs:0.0, 0.0) -- (axis cs:0.0, 3.035);
		    \draw[-] (axis cs:9.0, 0.0) -- (axis cs:9.0, 3.035);
		    \draw[-] (axis cs:0.0, 3.035) -- (axis cs:9.0, 3.035);
		    
		    
		    \draw[<->] (axis cs:0.0, -0.2) -- (axis cs:9.0, -0.2);
		    \draw[<->] (axis cs:-0.2, 0) -- (axis cs:-0.2, 1);
		    \draw[<->] (axis cs:9.2, 0) -- (axis cs:9.2, 3.035);
		    
		    \node at (axis cs:4.5,-0.5) {$9h$};
		    \node at (axis cs:-0.5,0.5) {$h$};
		    \node at (axis cs:10.0,1.5) {$3.035h$};
			    
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/spectra_u.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{loglogaxis}[name=plot1,
			xlabel={$f$},
    		xmin=0.05,xmax=10,
    		ylabel={$E_u(f)$},
    		ymin=1e-8,ymax=1e2,
    		grid=both,
    		legend style={at={(0.03,0.03)},anchor=south west,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
			\addplot[color=black, style={dashed, thick},forget plot] coordinates{(.2,100) (10,0.147)};
		    \node [below,color=black] at (axis cs:2,1) {$-\frac{5}{3}$};
			
			\addplot[color=black, style={very thick}]
				table[x=f,y=xp71yp66,col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/spectra_u.csv};
			\addlegendentry{DNS}
			\addplot[color={Set1-A}, style={thick}]
				table[x=f,y=xp71yp66,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES/spectra_u.csv};
			\addlegendentry{URDNS}
			\addplot[color={Set1-B}, style={thick}]
				table[x=f,y=xp71yp66,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01/spectra_u.csv};
    		\addlegendentry{$f_k = 0.1$}
			\addplot[color={Set1-C}, style={thick}]
				table[x=f,y=xp71yp66,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02/spectra_u.csv};
    		\addlegendentry{$f_k = 0.2$}
			\addplot[color={Set1-D}, style={thick}]
				table[x=f,y=xp71yp66,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03/spectra_u.csv};
    		\addlegendentry{$f_k = 0.3$}
			
				
			
		    
			
			
		\end{loglogaxis} 		
	\end{tikzpicture}


==> figs/spectra_x3_v_HO.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{loglogaxis}[name=plot1,
			xlabel={$f$},
    		xmin=0.05,xmax=10,
    		ylabel={$E_v(f)$},
    		ymin=1e-16,ymax=1e2,
    		grid=both,
    		legend style={at={(0.03,0.03)},anchor=south west,font=\small},
    		legend cell align={left},
    		style={font=\normalsize},
            width=\axisdefaultwidth,height=1.5*\axisdefaultheight]
    		
			\addplot[color=black, style={dashed, thick},forget plot] coordinates{(.2,100) (10,0.147)};
		    \node [below,color=black] at (axis cs:2,1) {$-\frac{5}{3}$};
			
			\addplot[color=black, style={very thick}]
				table[x=f,y=x3,col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/spectra_v.csv};
			\addlegendentry{DNS}
			\addplot[color=black, style={very thick},forget plot]
				table[x=f,y expr={\thisrow{x3}*1e-3},col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/spectra_v.csv};
			\addplot[color=black, style={very thick},forget plot]
				table[x=f,y expr={\thisrow{x3}*1e-6},col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/spectra_v.csv};
			\addplot[color=black, style={very thick},forget plot]
				table[x=f,y expr={\thisrow{x3}*1e-9},col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/spectra_v.csv};
			
			\addplot[color={Set1-A}, style={thin}]
				table[x=f,y=x3,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES/spectra_v.csv};
			\addlegendentry{URDNS}
			\addplot[color={Set1-B}, style={thin}]
				table[x=f,y expr={\thisrow{x3}*1e-3},col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01/spectra_v.csv};
    		\addlegendentry{$f_k = 0.1$}
			\addplot[color={Set1-C}, style={thin}]
				table[x=f,y expr={\thisrow{x3}*1e-6},col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02/spectra_v.csv};
    		\addlegendentry{$f_k = 0.2$}
			\addplot[color={Set1-D}, style={thin}]
				table[x=f,y expr={\thisrow{x3}*1e-9},col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03/spectra_v.csv};
    		\addlegendentry{$f_k = 0.3$}
			
				

			
		  %  \node [below,color=black] at (axis cs:0.1,5e-2) {\footnotesize $x/D = 3$};
		  %  \node [below,color=black] at (axis cs:0.1,3e-5) {\footnotesize $x/D = 5$};
		  %  \node [below,color=black] at (axis cs:0.1,1.5e-8) {\footnotesize $x/D = 7$};
		  %  \node [below,color=black] at (axis cs:0.1,1e-11) {\footnotesize $x/D = 10$};
		    
			
			
		\end{loglogaxis} 		
	\end{tikzpicture}


==> figs/spectra_x3_v_HO_smooth.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{loglogaxis}[name=plot1,
			xlabel={$f$},
    		xmin=0.05,xmax=10,
    		ylabel={$E_v(f)$},
    		ymin=1e-16,ymax=1e2,
    		grid=both,
    		legend style={at={(0.03,0.03)},anchor=south west,font=\small},
    		legend cell align={left},
    		style={font=\normalsize},
            width=\axisdefaultwidth,height=1.5*\axisdefaultheight]
    		
			\addplot[color=black, style={dashed, thick},forget plot] coordinates{(.2,100) (10,0.147)};
		    \node [below,color=black] at (axis cs:2,1) {$-\frac{5}{3}$};
			
			\addplot[color=black, style={very thick}]
				table[x=f,y=x3,col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/spectra_v_smooth.csv};
			\addlegendentry{DNS}
			\addplot[color=black, style={very thick},forget plot]
				table[x=f,y expr={\thisrow{x3}*1e-3},col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/spectra_v_smooth.csv};
			\addplot[color=black, style={very thick},forget plot]
				table[x=f,y expr={\thisrow{x3}*1e-6},col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/spectra_v_smooth.csv};
			\addplot[color=black, style={very thick},forget plot]
				table[x=f,y expr={\thisrow{x3}*1e-9},col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/spectra_v_smooth.csv};
			
			\addplot[color={Set1-A}, style={thick}]
				table[x=f,y=x3,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES/spectra_v_smooth.csv};
			\addlegendentry{URDNS}
			\addplot[color={Set1-B}, style={thick}]
				table[x=f,y expr={\thisrow{x3}*1e-3},col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01/spectra_v_smooth.csv};
    		\addlegendentry{$f_k = 0.1$}
			\addplot[color={Set1-C}, style={thick}]
				table[x=f,y expr={\thisrow{x3}*1e-6},col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02/spectra_v_smooth.csv};
    		\addlegendentry{$f_k = 0.2$}
			\addplot[color={Set1-D}, style={thick}]
				table[x=f,y expr={\thisrow{x3}*1e-9},col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03/spectra_v_smooth.csv};
    		\addlegendentry{$f_k = 0.3$}
			
				

			
		  %  \node [below,color=black] at (axis cs:0.1,5e-2) {\footnotesize $x/D = 3$};
		  %  \node [below,color=black] at (axis cs:0.1,3e-5) {\footnotesize $x/D = 5$};
		  %  \node [below,color=black] at (axis cs:0.1,1.5e-8) {\footnotesize $x/D = 7$};
		  %  \node [below,color=black] at (axis cs:0.1,1e-11) {\footnotesize $x/D = 10$};
		    
			
			
		\end{loglogaxis} 		
	\end{tikzpicture}


==> figs/spectra_x3_v_LO_smooth.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{loglogaxis}[name=plot1,
			xlabel={$f$},
    		xmin=0.05,xmax=10,
    		ylabel={$E_v(f)$},
    		ymin=1e-16,ymax=1e2,
    		grid=both,
    		legend style={at={(0.03,0.03)},anchor=south west,font=\small},
    		legend cell align={left},
    		style={font=\normalsize},
            width=\axisdefaultwidth,height=1.5*\axisdefaultheight]
    		
			\addplot[color=black, style={dashed, thick},forget plot] coordinates{(.2,100) (10,0.147)};
		    \node [below,color=black] at (axis cs:2,1) {$-\frac{5}{3}$};
			
			\addplot[color=black, style={very thick}]
				table[x=f,y=x3,col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/spectra_v_smooth.csv};
			\addlegendentry{DNS}
			\addplot[color=black, style={very thick},forget plot]
				table[x=f,y expr={\thisrow{x3}*1e-3},col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/spectra_v_smooth.csv};
			\addplot[color=black, style={very thick},forget plot]
				table[x=f,y expr={\thisrow{x3}*1e-6},col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/spectra_v_smooth.csv};
			\addplot[color=black, style={very thick},forget plot]
				table[x=f,y expr={\thisrow{x3}*1e-9},col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/spectra_v_smooth.csv};

			\addplot[color={Set1-A}, style={thick}]
				table[x=f,y=x3,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES_LO/spectra_v_smooth.csv};
			\addlegendentry{URDNS}
			\addplot[color={Set1-B}, style={thick}]
				table[x=f,y expr={\thisrow{x3}*1e-3},col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01_LO/spectra_v_smooth.csv};
    		\addlegendentry{$f_k = 0.1$}
			\addplot[color={Set1-C}, style={thick}]
				table[x=f,y expr={\thisrow{x3}*1e-6},col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02_LO/spectra_v_smooth.csv};
    		\addlegendentry{$f_k = 0.2$}
			\addplot[color={Set1-D}, style={thick}]
				table[x=f,y expr={\thisrow{x3}*1e-9},col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03_LO/spectra_v_smooth.csv};
    		\addlegendentry{$f_k = 0.3$}
		    
			
			
		\end{loglogaxis} 		
	\end{tikzpicture}


==> figs/spectra_x7_v_HO.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{loglogaxis}[name=plot1,
			xlabel={$f$},
    		xmin=0.05,xmax=10,
    		ylabel={$E_v(f)$},
    		ymin=1e-16,ymax=1e2,
    		grid=both,
    		legend style={at={(0.03,0.03)},anchor=south west,font=\small},
    		legend cell align={left},
    		style={font=\normalsize},
            width=\axisdefaultwidth,height=1.5*\axisdefaultheight]
    		
			\addplot[color=black, style={dashed, thick},forget plot] coordinates{(.2,100) (10,0.147)};
		    \node [below,color=black] at (axis cs:2,1) {$-\frac{5}{3}$};
			
			\addplot[color=black, style={very thick}]
				table[x=f,y=x7,col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/spectra_v.csv};
			\addlegendentry{DNS}
			\addplot[color=black, style={very thick},forget plot]
				table[x=f,y expr={\thisrow{x7}*1e-3},col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/spectra_v.csv};
			\addplot[color=black, style={very thick},forget plot]
				table[x=f,y expr={\thisrow{x7}*1e-6},col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/spectra_v.csv};
			\addplot[color=black, style={very thick},forget plot]
				table[x=f,y expr={\thisrow{x7}*1e-9},col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/spectra_v.csv};
			
			\addplot[color={Set1-A}, style={thin}]
				table[x=f,y=x7,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES/spectra_v.csv};
			\addlegendentry{URDNS}
			\addplot[color={Set1-B}, style={thin}]
				table[x=f,y expr={\thisrow{x7}*1e-3},col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01/spectra_v.csv};
    		\addlegendentry{$f_k = 0.1$}
			\addplot[color={Set1-C}, style={thin}]
				table[x=f,y expr={\thisrow{x7}*1e-6},col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02/spectra_v.csv};
    		\addlegendentry{$f_k = 0.2$}
			\addplot[color={Set1-D}, style={thin}]
				table[x=f,y expr={\thisrow{x7}*1e-9},col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03/spectra_v.csv};
    		\addlegendentry{$f_k = 0.3$}
			
				

			
		  %  \node [below,color=black] at (axis cs:0.1,5e-2) {\footnotesize $x/D = 3$};
		  %  \node [below,color=black] at (axis cs:0.1,3e-5) {\footnotesize $x/D = 5$};
		  %  \node [below,color=black] at (axis cs:0.1,1.5e-8) {\footnotesize $x/D = 7$};
		  %  \node [below,color=black] at (axis cs:0.1,1e-11) {\footnotesize $x/D = 10$};
		    
			
			
		\end{loglogaxis} 		
	\end{tikzpicture}


==> figs/spectra_x7_v_HO_smooth.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{loglogaxis}[name=plot1,
			xlabel={$f$},
    		xmin=0.05,xmax=10,
    		ylabel={$E_v(f)$},
    		ymin=1e-16,ymax=1e2,
    		grid=both,
    		legend style={at={(0.03,0.03)},anchor=south west,font=\small},
    		legend cell align={left},
    		style={font=\normalsize},
            width=\axisdefaultwidth,height=1.5*\axisdefaultheight]
    		
			\addplot[color=black, style={dashed, thick},forget plot] coordinates{(.2,100) (10,0.147)};
		    \node [below,color=black] at (axis cs:2,1) {$-\frac{5}{3}$};
			
			\addplot[color=black, style={very thick}]
				table[x=f,y=x7,col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/spectra_v_smooth.csv};
			\addlegendentry{DNS}
			\addplot[color=black, style={very thick},forget plot]
				table[x=f,y expr={\thisrow{x7}*1e-3},col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/spectra_v_smooth.csv};
			\addplot[color=black, style={very thick},forget plot]
				table[x=f,y expr={\thisrow{x7}*1e-6},col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/spectra_v_smooth.csv};
			\addplot[color=black, style={very thick},forget plot]
				table[x=f,y expr={\thisrow{x7}*1e-9},col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/spectra_v_smooth.csv};
			
			\addplot[color={Set1-A}, style={thick}]
				table[x=f,y=x7,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES/spectra_v_smooth.csv};
			\addlegendentry{URDNS}
			\addplot[color={Set1-B}, style={thick}]
				table[x=f,y expr={\thisrow{x7}*1e-3},col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01/spectra_v_smooth.csv};
    		\addlegendentry{$f_k = 0.1$}
			\addplot[color={Set1-C}, style={thick}]
				table[x=f,y expr={\thisrow{x7}*1e-6},col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02/spectra_v_smooth.csv};
    		\addlegendentry{$f_k = 0.2$}
			\addplot[color={Set1-D}, style={thick}]
				table[x=f,y expr={\thisrow{x7}*1e-9},col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03/spectra_v_smooth.csv};
    		\addlegendentry{$f_k = 0.3$}
			
				

			
		  %  \node [below,color=black] at (axis cs:0.1,5e-2) {\footnotesize $x/D = 3$};
		  %  \node [below,color=black] at (axis cs:0.1,3e-5) {\footnotesize $x/D = 5$};
		  %  \node [below,color=black] at (axis cs:0.1,1.5e-8) {\footnotesize $x/D = 7$};
		  %  \node [below,color=black] at (axis cs:0.1,1e-11) {\footnotesize $x/D = 10$};
		    
			
			
		\end{loglogaxis} 		
	\end{tikzpicture}


==> figs/spectra_x7_v_LO_smooth.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{loglogaxis}[name=plot1,
			xlabel={$f$},
    		xmin=0.05,xmax=10,
    		ylabel={$E_v(f)$},
    		ymin=1e-16,ymax=1e2,
    		grid=both,
    		legend style={at={(0.03,0.03)},anchor=south west,font=\small},
    		legend cell align={left},
    		style={font=\normalsize},
            width=\axisdefaultwidth,height=1.5*\axisdefaultheight]
    		
			\addplot[color=black, style={dashed, thick},forget plot] coordinates{(.2,100) (10,0.147)};
		    \node [below,color=black] at (axis cs:2,1) {$-\frac{5}{3}$};
			
			\addplot[color=black, style={very thick}]
				table[x=f,y=x7,col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/spectra_v_smooth.csv};
			\addlegendentry{DNS}
			\addplot[color=black, style={very thick},forget plot]
				table[x=f,y expr={\thisrow{x7}*1e-3},col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/spectra_v_smooth.csv};
			\addplot[color=black, style={very thick},forget plot]
				table[x=f,y expr={\thisrow{x7}*1e-6},col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/spectra_v_smooth.csv};
			\addplot[color=black, style={very thick},forget plot]
				table[x=f,y expr={\thisrow{x7}*1e-9},col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/spectra_v_smooth.csv};
			
			\addplot[color={Set1-A}, style={thick}]
				table[x=f,y=x7,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES_LO/spectra_v_smooth.csv};
			\addlegendentry{URDNS}
			\addplot[color={Set1-B}, style={thick}]
				table[x=f,y expr={\thisrow{x7}*1e-3},col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01_LO/spectra_v_smooth.csv};
    		\addlegendentry{$f_k = 0.1$}
			\addplot[color={Set1-C}, style={thick}]
				table[x=f,y expr={\thisrow{x7}*1e-6},col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02_LO/spectra_v_smooth.csv};
    		\addlegendentry{$f_k = 0.2$}
			\addplot[color={Set1-D}, style={thick}]
				table[x=f,y expr={\thisrow{x7}*1e-9},col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03_LO/spectra_v_smooth.csv};
    		\addlegendentry{$f_k = 0.3$}
		    
			
			
		\end{loglogaxis} 		
	\end{tikzpicture}


==> figs/u_HO.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            axis equal image,
            clip mode=individual,
		    xlabel={$u/U_\infty$},
		    xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
    		xmin=-0.5,
    		xmax=9.2,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$y/H$},
    % 		ylabel style={rotate=-90},
    		ytick={0, 1, 2, 3},
    		ymin=0,
    		ymax=3,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.5)},anchor=west},
    		legend cell align={left},
    		style={font=\small},
    		scale = 2]
    		
    		
            %\foreach \x in {0,...,8}{
            \def\x{0};
    			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
    				table[x expr={\thisrow{u}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ref_x\x.csv};
    		    \addlegendentry{Ref. \citep{Frohlich2005}}
    		    
    			\addplot[color={Set1-A}, style={very thick}]
    				table[x expr={\thisrow{u}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/LES_medp3_x\x.csv};
        		\addlegendentry{URDNS}

    % 			\addplot[color={Set1-B}, style={very thick}]
    % 				table[x expr={\thisrow{u}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk01_medp3_x\x.csv};
    %     		\addlegendentry{$f_k = 0.1$}
    		
    			\addplot[color={Set1-C}, style={very thick}]
    				table[x expr={\thisrow{u}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk02_medp3_x\x.csv};
        		\addlegendentry{$f_k = 0.2$}
    		
    			\addplot[color={Set1-D}, style={ very thick}]
    				table[x expr={\thisrow{u}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk03_medp3_x\x.csv};
        		\addlegendentry{$f_k = 0.3$}
    		
            \foreach \x in {1,...,8}{
                \addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
    				table[x expr={\thisrow{u}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ref_x\x.csv};
    				
    			\addplot[color={Set1-A}, style={very thick}]
    				table[x expr={\thisrow{u}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/LES_medp3_x\x.csv};

    % 			\addplot[color={Set1-B}, style={very thick}]
    % 				table[x expr={\thisrow{u}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk01_medp3_x\x.csv};
    		
    			\addplot[color={Set1-C}, style={very thick}]
    				table[x expr={\thisrow{u}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk02_medp3_x\x.csv};
    		
    			\addplot[color={Set1-D}, style={very thick}]
    				table[x expr={\thisrow{u}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk03_medp3_x\x.csv};
            }
    		
			\addplot[color=black, style={thin}, dashed]
			    table[x=x,y=y,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ph_geopoints.csv};
			\addplot[color=black, style={thin}, dashed]
			    table[x=x,y=y,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ph_geopoints.csv};
			    
    		\draw [dotted] (0,1) -- (0,3);
    		\draw [dotted] (1,.45) -- (1,3);
    		\draw [dotted] (2,0) -- (2,3);
    		\draw [dotted] (3,0) -- (3,3);
    		\draw [dotted] (4,0) -- (4,3);
    		\draw [dotted] (5,0) -- (5,3);
    		\draw [dotted] (6,0) -- (6,3);
    		\draw [dotted] (7,0) -- (7,3);
    		\draw [dotted] (8,.45) -- (8,3);
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/u_LO.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            axis equal image,
            clip mode=individual,
		    xlabel={$u/U_\infty$},
		    xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
    		xmin=-0.5,
    		xmax=9.2,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$y/H$},
    % 		ylabel style={rotate=-90},
    		ytick={0, 1, 2, 3},
    		ymin=0,
    		ymax=3,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.5)},anchor=west},
    		legend cell align={left},
    		style={font=\small},
    		scale = 2]
    		
    		
            %\foreach \x in {0,...,8}{
            \def\x{0};
    			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
    				table[x expr={\thisrow{u}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ref_x\x.csv};
    		    \addlegendentry{Ref. \citep{Frohlich2005}}
    		    
    			\addplot[color={Set1-A}, style={very thick}]
    				table[x expr={\thisrow{u}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/LES_finep1_x\x.csv};
        		\addlegendentry{URDNS}

    % 			\addplot[color={Set1-B}, style={very thick}]
    % 				table[x expr={\thisrow{u}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk01_finep1_x\x.csv};
    %     		\addlegendentry{$f_k = 0.1$}
    		
    			\addplot[color={Set1-C}, style={very thick}]
    				table[x expr={\thisrow{u}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk02_finep1_x\x.csv};
        		\addlegendentry{$f_k = 0.2$}
    		
    			\addplot[color={Set1-D}, style={ very thick}]
    				table[x expr={\thisrow{u}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk03_finep1_x\x.csv};
        		\addlegendentry{$f_k = 0.3$}
    		
            \foreach \x in {1,...,8}{
                \addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
    				table[x expr={\thisrow{u}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ref_x\x.csv};
    				
    			\addplot[color={Set1-A}, style={very thick}]
    				table[x expr={\thisrow{u}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/LES_finep1_x\x.csv};

    % 			\addplot[color={Set1-B}, style={very thick}]
    % 				table[x expr={\thisrow{u}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk01_finep1_x\x.csv};
    		
    			\addplot[color={Set1-C}, style={very thick}]
    				table[x expr={\thisrow{u}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk02_finep1_x\x.csv};
    		
    			\addplot[color={Set1-D}, style={very thick}]
    				table[x expr={\thisrow{u}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk03_finep1_x\x.csv};
            }
    		
			\addplot[color=black, style={thin}, dashed]
			    table[x=x,y=y,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ph_geopoints.csv};
			\addplot[color=black, style={thin}, dashed]
			    table[x=x,y=y,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ph_geopoints.csv};
			    
    		\draw [dotted] (0,1) -- (0,3);
    		\draw [dotted] (1,.45) -- (1,3);
    		\draw [dotted] (2,0) -- (2,3);
    		\draw [dotted] (3,0) -- (3,3);
    		\draw [dotted] (4,0) -- (4,3);
    		\draw [dotted] (5,0) -- (5,3);
    		\draw [dotted] (6,0) -- (6,3);
    		\draw [dotted] (7,0) -- (7,3);
    		\draw [dotted] (8,.45) -- (8,3);
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/u_x1p06.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-2, -1, 0, 1, 2},
    		xmin=-2,
    		xmax=2,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$u/U_\infty$},
    % 		ylabel style={rotate=-90},
    		ytick={-0.5, 0, 0.5, 1.0, 1.5},
    		ymin=-0.5,
    		ymax=1.5,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
% 			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
% 				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_exp/parn_u_centerline.csv};
%     		\addlegendentry{Reference}

			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 20, mark phase = 0]
				table[x=y,y=u,col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/cylinder_DNS_x1p06.csv};
    		\addlegendentry{DNS}
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=diamond, mark options={scale=1.0}, mark repeat = 2, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_exp/parn_u_x1p06.csv};
    		\addlegendentry{Ref. \citep{Parnaudeau2008}}
    		
			\addplot[color=black, style={ultra thin},  only marks, mark=*, mark options={scale=0.5}, mark repeat = 3, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_DNS_M/modem_u_x1p06.csv};
    		\addlegendentry{Ref. \citep{Witherden2015}}
    		
    		
			\addplot[color={Set1-A}, style={very thick}]
				table[x =y,y=u,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES/cylinderLES_medp3_x1p06.csv};
    		\addlegendentry{URDNS}

			\addplot[color={Set1-B}, style={very thick}]
				table[x =Points:1,y=Avg_U_average,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01/cylinderPANS_medp3_x1p06.csv};
    		\addlegendentry{$f_k = 0.1$}
    		
			\addplot[color={Set1-C}, style={very thick}]
				table[x =Points:1,y=Avg_U_average,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02/cylinderPANS_medp3_x1p06.csv};
    		\addlegendentry{$f_k = 0.2$}
    		
			\addplot[color={Set1-D}, style={very thick}]
				table[x =Points:1,y=Avg_U_average,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03/cylinderPANS_medp3_x1p06.csv};
    		\addlegendentry{$f_k = 0.3$}
    		
    		
			\addplot[color={Set1-A}, style={very thick, dotted}]
				table[x =y,y=u,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES_LO/cylinderLES_finep1_x1p06.csv};
			\addplot[color={Set1-B}, style={very thick, dotted}]
				table[x =y,y=u,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01_LO/cylinderPANS_finep1_x1p06.csv};
			\addplot[color={Set1-C}, style={very thick, dotted}]
				table[x =y,y=u,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02_LO/cylinderPANS_finep1_x1p06.csv};
			\addplot[color={Set1-D}, style={very thick, dotted}]
				table[x =y,y=u,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03_LO/cylinderPANS_finep1_x1p06.csv};
    		
    		
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/u_x1p54.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-2, -1, 0, 1, 2},
    		xmin=-2,
    		xmax=2,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$u/U_\infty$},
    % 		ylabel style={rotate=-90},
    		ytick={-0.5, 0, 0.5, 1.0, 1.5},
    		ymin=-0.5,
    		ymax=1.5,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
% 			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
% 				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_exp/parn_u_centerline.csv};
%     		\addlegendentry{Reference}
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 20, mark phase = 0]
				table[x=y,y=u,col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/cylinder_DNS_x1p54.csv};
    % 		\addlegendentry{DNS}
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=diamond, mark options={scale=1.0}, mark repeat = 2, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_exp/parn_u_x1p54.csv};
    % 		\addlegendentry{\citet{Parnaudeau2008}}
    		
			\addplot[color=black, style={ultra thin},  only marks, mark=*, mark options={scale=0.5}, mark repeat = 3, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_DNS_M/modem_u_x1p54.csv};
    % 		\addlegendentry{\citet{Witherden2015}}
    		
    		
    		
			\addplot[color={Set1-A}, style={very thick}]
				table[x =y,y=u,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES/cylinderLES_medp3_x1p54.csv};
    		%\addlegendentry{URDNS}

			\addplot[color={Set1-B}, style={very thick}]
				table[x =Points:1,y=Avg_U_average,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01/cylinderPANS_medp3_x1p54.csv};
    		%\addlegendentry{$f_k = 0.1$}
    		
			\addplot[color={Set1-C}, style={very thick}]
				table[x =Points:1,y=Avg_U_average,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02/cylinderPANS_medp3_x1p54.csv};
    		%\addlegendentry{$f_k = 0.2$}
    		
			\addplot[color={Set1-D}, style={very thick}]
				table[x =Points:1,y=Avg_U_average,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03/cylinderPANS_medp3_x1p54.csv};
    		%\addlegendentry{$f_k = 0.3$}
    		
    		
    		
			\addplot[color={Set1-A}, style={very thick, dotted}]
				table[x =y,y=u,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES_LO/cylinderLES_finep1_x1p54.csv};
			\addplot[color={Set1-B}, style={very thick, dotted}]
				table[x =y,y=u,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01_LO/cylinderPANS_finep1_x1p54.csv};
			\addplot[color={Set1-C}, style={very thick, dotted}]
				table[x =y,y=u,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02_LO/cylinderPANS_finep1_x1p54.csv};
			\addplot[color={Set1-D}, style={very thick, dotted}]
				table[x =y,y=u,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03_LO/cylinderPANS_finep1_x1p54.csv};
    		
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/u_x2p02.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-2, -1, 0, 1, 2},
    		xmin=-2,
    		xmax=2,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$u/U_\infty$},
    % 		ylabel style={rotate=-90},
    		ytick={-0.5, 0, 0.5, 1.0, 1.5},
    		ymin=-0.5,
    		ymax=1.5,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
% 			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
% 				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_exp/parn_u_centerline.csv};
%     		\addlegendentry{Reference}
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 20, mark phase = 0]
				table[x=y,y=u,col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/cylinder_DNS_x2p02.csv};
    % 		\addlegendentry{DNS}
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=diamond, mark options={scale=1.0}, mark repeat = 2, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_exp/parn_u_x2p02.csv};
    % 		\addlegendentry{\citet{Parnaudeau2008}}
    		
			\addplot[color=black, style={ultra thin},  only marks, mark=*, mark options={scale=0.5}, mark repeat = 3, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_DNS_M/modem_u_x2p02.csv};
    % 		\addlegendentry{\citet{Witherden2015}}
    		
    		
    		
			\addplot[color={Set1-A}, style={very thick}]
				table[x =y,y=u,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES/cylinderLES_medp3_x2p02.csv};
    		%\addlegendentry{URDNS}

			\addplot[color={Set1-B}, style={very thick}]
				table[x =Points:1,y=Avg_U_average,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01/cylinderPANS_medp3_x2p02.csv};
    		%\addlegendentry{$f_k = 0.1$}
    		
			\addplot[color={Set1-C}, style={very thick}]
				table[x =Points:1,y=Avg_U_average,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02/cylinderPANS_medp3_x2p02.csv};
    		%\addlegendentry{$f_k = 0.2$}
    		
			\addplot[color={Set1-D}, style={very thick}]
				table[x =Points:1,y=Avg_U_average,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03/cylinderPANS_medp3_x2p02.csv};
    		%\addlegendentry{$f_k = 0.3$}
    		
			\addplot[color={Set1-A}, style={very thick, dotted}]
				table[x =y,y=u,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES_LO/cylinderLES_finep1_x2p02.csv};
			\addplot[color={Set1-B}, style={very thick, dotted}]
				table[x =y,y=u,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01_LO/cylinderPANS_finep1_x2p02.csv};
			\addplot[color={Set1-C}, style={very thick, dotted}]
				table[x =y,y=u,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02_LO/cylinderPANS_finep1_x2p02.csv};
			\addplot[color={Set1-D}, style={very thick, dotted}]
				table[x =y,y=u,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03_LO/cylinderPANS_finep1_x2p02.csv};
    		
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/uu_HO.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            axis equal image,
            clip mode=individual,
		    xlabel={$u'u'/U_\infty^2$},
		    xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
    		xmin=-0.5,
    		xmax=9.2,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$y/H$},
    % 		ylabel style={rotate=-90},
    		ytick={0, 1, 2, 3},
    		ymin=0,
    		ymax=3,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.5)},anchor=west},
    		legend cell align={left},
    		style={font=\small},
    		scale = 2]
    		
    		
            %\foreach \x in {0,...,8}{
            \def\x{0};
    			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
    				table[x expr={5*\thisrow{uu}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ref_x\x.csv};
    		    \addlegendentry{Ref. \citep{Frohlich2005}}
    		    
    			\addplot[color={Set1-A}, style={very thick}]
    				table[x expr={5*\thisrow{uu}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/LES_medp3_x\x.csv};
        		\addlegendentry{URDNS}

    % 			\addplot[color={Set1-B}, style={very thick}]
    % 				table[x expr={5*\thisrow{uu}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk01_medp3_x\x.csv};
    %     		\addlegendentry{$f_k = 0.1$}
    		
    			\addplot[color={Set1-C}, style={very thick}]
    				table[x expr={5*\thisrow{uu}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk02_medp3_x\x.csv};
        		\addlegendentry{$f_k = 0.2$}
    		
    			\addplot[color={Set1-D}, style={ very thick}]
    				table[x expr={5*\thisrow{uu}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk03_medp3_x\x.csv};
        		\addlegendentry{$f_k = 0.3$}
    		
            \foreach \x in {1,...,8}{
                \addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
    				table[x expr={5*\thisrow{uu}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ref_x\x.csv};
    				
    			\addplot[color={Set1-A}, style={very thick}]
    				table[x expr={5*\thisrow{uu}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/LES_medp3_x\x.csv};

    % 			\addplot[color={Set1-B}, style={very thick}]
    				% table[x expr={5*\thisrow{uu}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk01_medp3_x\x.csv};
    		
    			\addplot[color={Set1-C}, style={very thick}]
    				table[x expr={5*\thisrow{uu}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk02_medp3_x\x.csv};
    		
    			\addplot[color={Set1-D}, style={very thick}]
    				table[x expr={5*\thisrow{uu}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk03_medp3_x\x.csv};
            }
    		
			\addplot[color=black, style={thin}, dashed]
			    table[x=x,y=y,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ph_geopoints.csv};
			\addplot[color=black, style={thin}, dashed]
			    table[x=x,y=y,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ph_geopoints.csv};
			    
    		\draw [dotted] (0,1) -- (0,3);
    		\draw [dotted] (1,.45) -- (1,3);
    		\draw [dotted] (2,0) -- (2,3);
    		\draw [dotted] (3,0) -- (3,3);
    		\draw [dotted] (4,0) -- (4,3);
    		\draw [dotted] (5,0) -- (5,3);
    		\draw [dotted] (6,0) -- (6,3);
    		\draw [dotted] (7,0) -- (7,3);
    		\draw [dotted] (8,.45) -- (8,3);
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/uu_LO.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            axis equal image,
            clip mode=individual,
		    xlabel={$u'u'/U_\infty^2$},
		    xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
    		xmin=-0.5,
    		xmax=9.2,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$y/H$},
    % 		ylabel style={rotate=-90},
    		ytick={0, 1, 2, 3},
    		ymin=0,
    		ymax=3,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.5)},anchor=west},
    		legend cell align={left},
    		style={font=\small},
    		scale = 2]
    		
    		
            %\foreach \x in {0,...,8}{
            \def\x{0};
    			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
    				table[x expr={5*\thisrow{uu}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ref_x\x.csv};
    		    \addlegendentry{Ref. \citep{Frohlich2005}}
    		    
    			\addplot[color={Set1-A}, style={very thick}]
    				table[x expr={5*\thisrow{uu}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/LES_finep1_x\x.csv};
        		\addlegendentry{URDNS}

    % 			\addplot[color={Set1-B}, style={very thick}]
    % 				table[x expr={5*\thisrow{uu}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk01_finep1_x\x.csv};
    %     		\addlegendentry{$f_k = 0.1$}
    		
    			\addplot[color={Set1-C}, style={very thick}]
    				table[x expr={5*\thisrow{uu}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk02_finep1_x\x.csv};
        		\addlegendentry{$f_k = 0.2$}
    		
    			\addplot[color={Set1-D}, style={ very thick}]
    				table[x expr={5*\thisrow{uu}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk03_finep1_x\x.csv};
        		\addlegendentry{$f_k = 0.3$}
    		
            \foreach \x in {1,...,8}{
                \addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
    				table[x expr={5*\thisrow{uu}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ref_x\x.csv};
    				
    			\addplot[color={Set1-A}, style={very thick}]
    				table[x expr={5*\thisrow{uu}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/LES_finep1_x\x.csv};

    % 			\addplot[color={Set1-B}, style={very thick}]
    % 				table[x expr={5*\thisrow{uu}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk01_finep1_x\x.csv};
    		
    			\addplot[color={Set1-C}, style={very thick}]
    				table[x expr={5*\thisrow{uu}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk02_finep1_x\x.csv};
    		
    			\addplot[color={Set1-D}, style={very thick}]
    				table[x expr={5*\thisrow{uu}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk03_finep1_x\x.csv};
            }
    		
			\addplot[color=black, style={thin}, dashed]
			    table[x=x,y=y,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ph_geopoints.csv};
			\addplot[color=black, style={thin}, dashed]
			    table[x=x,y=y,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ph_geopoints.csv};
			    
    		\draw [dotted] (0,1) -- (0,3);
    		\draw [dotted] (1,.45) -- (1,3);
    		\draw [dotted] (2,0) -- (2,3);
    		\draw [dotted] (3,0) -- (3,3);
    		\draw [dotted] (4,0) -- (4,3);
    		\draw [dotted] (5,0) -- (5,3);
    		\draw [dotted] (6,0) -- (6,3);
    		\draw [dotted] (7,0) -- (7,3);
    		\draw [dotted] (8,.45) -- (8,3);
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/uu_x1p06.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-1, -0.5, 0, 0.5, 1},
    		xmin=-1,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$u'u'/U_\infty^2$},
    % 		ylabel style={rotate=-90},
    		ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
    		ymin=-0.02,
    		ymax=0.5,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.95,1.0)},anchor=north east, font=\small},
    		legend cell align={left},
    		style={font=\normalsize},
    		scale = 0.7,
    		legend columns=3,
            transpose legend]
    		
% 			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
% 				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_exp/parn_u_centerline.csv};
%     		\addlegendentry{Reference}
    		
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 20, mark phase = 0]
				table[x=y,y=uu,col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/cylinder_DNS_x1p06.csv};
    		\addlegendentry{DNS}
				
			\addplot[color=black, style={ultra thin}, only marks, mark=diamond, mark options={scale=1.0}, mark repeat = 2, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_exp/parn_uu_x1p06.csv};
    		\addlegendentry{Ref. \citep{Parnaudeau2008}}
    		
    		
    		
			\addplot[color={Set1-A}, style={very thick}]
				table[x=y,y=uu,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES/cylinderLES_medp3_x1p06.csv};
    		\addlegendentry{URDNS}

			\addplot[color={Set1-B}, style={very thick}]
				table[x=y,y=uu,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01/cylinderPANS_medp3_fluc_x1p06.csv};
    		\addlegendentry{$f_k = 0.1$}
    		
			\addplot[color={Set1-C}, style={very thick}]
				table[x=y,y=uu,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02/cylinderPANS_medp3_fluc_x1p06.csv};
    		\addlegendentry{$f_k = 0.2$}
    		
			\addplot[color={Set1-D}, style={very thick}]
				table[x=y,y=uu,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03/cylinderPANS_medp3_fluc_x1p06.csv};
    		\addlegendentry{$f_k = 0.3$}
    		
			\addplot[color={Set1-A}, style={very thick, dotted}]
				table[x =y,y=uu,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES_LO/cylinderLES_finep1_x1p06.csv};
			\addplot[color={Set1-B}, style={very thick, dotted}]
				table[x =y,y=uu,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01_LO/cylinderPANS_finep1_x1p06.csv};
			\addplot[color={Set1-C}, style={very thick, dotted}]
				table[x =y,y=uu,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02_LO/cylinderPANS_finep1_x1p06.csv};
			\addplot[color={Set1-D}, style={very thick, dotted}]
				table[x =y,y=uu,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03_LO/cylinderPANS_finep1_x1p06.csv};
    		
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/uu_x1p54.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-1, -0.5, 0, 0.5, 1},
    		xmin=-1,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$u'u'/U_\infty^2$},
    % 		ylabel style={rotate=-90},
    		ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
    		ymin=-0.02,
    		ymax=0.5,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize},
    		scale = 0.7]
    		
% 			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
% 				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_exp/parn_u_centerline.csv};
%     		%\addlegendentry{Reference}
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 20, mark phase = 0]
				table[x=y,y=uu,col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/cylinder_DNS_x1p54.csv};
					
			\addplot[color=black, style={ultra thin}, only marks, mark=diamond, mark options={scale=1.0}, mark repeat = 2, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_exp/parn_uu_x1p54.csv};
    		
    		
    		
			\addplot[color={Set1-A}, style={very thick}]
				table[x=y,y=uu,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES/cylinderLES_medp3_x1p54.csv};
    		%\addlegendentry{URDNS}

			\addplot[color={Set1-B}, style={very thick}]
				table[x=y,y=uu,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01/cylinderPANS_medp3_fluc_x1p54.csv};
    		%\addlegendentry{$f_k = 0.1$}
    		
			\addplot[color={Set1-C}, style={very thick}]
				table[x=y,y=uu,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02/cylinderPANS_medp3_fluc_x1p54.csv};
    		%\addlegendentry{$f_k = 0.2$}
    		
			\addplot[color={Set1-D}, style={very thick}]
				table[x=y,y=uu,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03/cylinderPANS_medp3_fluc_x1p54.csv};
    		%\addlegendentry{$f_k = 0.3$}
    		
			\addplot[color={Set1-A}, style={very thick, dotted}]
				table[x =y,y=uu,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES_LO/cylinderLES_finep1_x1p54.csv};
			\addplot[color={Set1-B}, style={very thick, dotted}]
				table[x =y,y=uu,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01_LO/cylinderPANS_finep1_x1p54.csv};
			\addplot[color={Set1-C}, style={very thick, dotted}]
				table[x =y,y=uu,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02_LO/cylinderPANS_finep1_x1p54.csv};
			\addplot[color={Set1-D}, style={very thick, dotted}]
				table[x =y,y=uu,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03_LO/cylinderPANS_finep1_x1p54.csv};
    		
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/uu_x2p02.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-1, -0.5, 0, 0.5, 1},
    		xmin=-1,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$u'u'/U_\infty^2$},
    % 		ylabel style={rotate=-90},
    		ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
    		ymin=-0.02,
    		ymax=0.5,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize},
    		scale = 0.7]
    		
% 			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
% 				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_exp/parn_u_centerline.csv};
%     		%\addlegendentry{Reference}
    			
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 20, mark phase = 0]
				table[x=y,y=uu,col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/cylinder_DNS_x2p02.csv};
    % 		\addlegendentry{DNS}
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=diamond, mark options={scale=1.0}, mark repeat = 2, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_exp/parn_uu_x2p02.csv};
    		%\addlegendentry{DNS}
    		
    		
    		
			\addplot[color={Set1-A}, style={very thick}]
				table[x=y,y=uu,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES/cylinderLES_medp3_x2p02.csv};
    		%\addlegendentry{URDNS}

			\addplot[color={Set1-B}, style={very thick}]
				table[x=y,y=uu,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01/cylinderPANS_medp3_fluc_x2p02.csv};
    		%\addlegendentry{$f_k = 0.1$}
    		
			\addplot[color={Set1-C}, style={very thick}]
				table[x=y,y=uu,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02/cylinderPANS_medp3_fluc_x2p02.csv};
    		%\addlegendentry{$f_k = 0.2$}
    		
			\addplot[color={Set1-D}, style={very thick}]
				table[x=y,y=uu,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03/cylinderPANS_medp3_fluc_x2p02.csv};
    		%\addlegendentry{$f_k = 0.3$}

			\addplot[color={Set1-A}, style={very thick, dotted}]
				table[x =y,y=uu,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES_LO/cylinderLES_finep1_x2p02.csv};
			\addplot[color={Set1-B}, style={very thick, dotted}]
				table[x =y,y=uu,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01_LO/cylinderPANS_finep1_x2p02.csv};
			\addplot[color={Set1-C}, style={very thick, dotted}]
				table[x =y,y=uu,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02_LO/cylinderPANS_finep1_x2p02.csv};
			\addplot[color={Set1-D}, style={very thick, dotted}]
				table[x =y,y=uu,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03_LO/cylinderPANS_finep1_x2p02.csv};
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/uv_HO.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            axis equal image,
            clip mode=individual,
		    xlabel={$u'v'/U_\infty^2$},
		    xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
    		xmin=-0.5,
    		xmax=9.2,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$y/H$},
    % 		ylabel style={rotate=-90},
    		ytick={0, 1, 2, 3},
    		ymin=0,
    		ymax=3,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.5)},anchor=west},
    		legend cell align={left},
    		style={font=\small},
    		scale = 2]
    		
    		
            %\foreach \x in {0,...,8}{
            \def\x{0};
    			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
    				table[x expr={15*\thisrow{uv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ref_x\x.csv};
    		    \addlegendentry{Ref. \citep{Frohlich2005}}
    		    
    			\addplot[color={Set1-A}, style={very thick}]
    				table[x expr={15*\thisrow{uv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/LES_medp3_x\x.csv};
        		\addlegendentry{URDNS}

    % 			\addplot[color={Set1-B}, style={very thick}]
    				% table[x expr={15*\thisrow{uv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk01_medp3_x\x.csv};
        % 		\addlegendentry{$f_k = 0.1$}
    		
    			\addplot[color={Set1-C}, style={very thick}]
    				table[x expr={15*\thisrow{uv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk02_medp3_x\x.csv};
        		\addlegendentry{$f_k = 0.2$}
    		
    			\addplot[color={Set1-D}, style={ very thick}]
    				table[x expr={15*\thisrow{uv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk03_medp3_x\x.csv};
        		\addlegendentry{$f_k = 0.3$}
    		
            \foreach \x in {1,...,8}{
                \addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
    				table[x expr={15*\thisrow{uv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ref_x\x.csv};
    				
    			\addplot[color={Set1-A}, style={very thick}]
    				table[x expr={15*\thisrow{uv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/LES_medp3_x\x.csv};

    % 			\addplot[color={Set1-B}, style={very thick}]
    % 				table[x expr={15*\thisrow{uv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk01_medp3_x\x.csv};
    		
    			\addplot[color={Set1-C}, style={very thick}]
    				table[x expr={15*\thisrow{uv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk02_medp3_x\x.csv};
    		
    			\addplot[color={Set1-D}, style={very thick}]
    				table[x expr={15*\thisrow{uv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk03_medp3_x\x.csv};
            }
    		
			\addplot[color=black, style={thin}, dashed]
			    table[x=x,y=y,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ph_geopoints.csv};
			\addplot[color=black, style={thin}, dashed]
			    table[x=x,y=y,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ph_geopoints.csv};
			    
    		\draw [dotted] (0,1) -- (0,3);
    		\draw [dotted] (1,.45) -- (1,3);
    		\draw [dotted] (2,0) -- (2,3);
    		\draw [dotted] (3,0) -- (3,3);
    		\draw [dotted] (4,0) -- (4,3);
    		\draw [dotted] (5,0) -- (5,3);
    		\draw [dotted] (6,0) -- (6,3);
    		\draw [dotted] (7,0) -- (7,3);
    		\draw [dotted] (8,.45) -- (8,3);
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/uv_LO.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            axis equal image,
            clip mode=individual,
		    xlabel={$u'v'/U_\infty^2$},
		    xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
    		xmin=-0.5,
    		xmax=9.2,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$y/H$},
    % 		ylabel style={rotate=-90},
    		ytick={0, 1, 2, 3},
    		ymin=0,
    		ymax=3,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.5)},anchor=west},
    		legend cell align={left},
    		style={font=\small},
    		scale = 2]
    		
    		
            %\foreach \x in {0,...,8}{
            \def\x{0};
    			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
    				table[x expr={15*\thisrow{uv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ref_x\x.csv};
    		    \addlegendentry{Ref. \citep{Frohlich2005}}
    		    
    			\addplot[color={Set1-A}, style={very thick}]
    				table[x expr={15*\thisrow{uv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/LES_finep1_x\x.csv};
        		\addlegendentry{URDNS}

    % 			\addplot[color={Set1-B}, style={very thick}]
    % 				table[x expr={15*\thisrow{uv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk01_finep1_x\x.csv};
    %     		\addlegendentry{$f_k = 0.1$}
    		
    			\addplot[color={Set1-C}, style={very thick}]
    				table[x expr={15*\thisrow{uv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk02_finep1_x\x.csv};
        		\addlegendentry{$f_k = 0.2$}
    		
    			\addplot[color={Set1-D}, style={ very thick}]
    				table[x expr={15*\thisrow{uv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk03_finep1_x\x.csv};
        		\addlegendentry{$f_k = 0.3$}
    		
            \foreach \x in {1,...,8}{
                \addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
    				table[x expr={15*\thisrow{uv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ref_x\x.csv};
    				
    			\addplot[color={Set1-A}, style={very thick}]
    				table[x expr={15*\thisrow{uv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/LES_finep1_x\x.csv};

    % 			\addplot[color={Set1-B}, style={very thick}]
    % 				table[x expr={15*\thisrow{uv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk01_finep1_x\x.csv};
    		
    			\addplot[color={Set1-C}, style={very thick}]
    				table[x expr={15*\thisrow{uv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk02_finep1_x\x.csv};
    		
    			\addplot[color={Set1-D}, style={very thick}]
    				table[x expr={15*\thisrow{uv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk03_finep1_x\x.csv};
            }
    		
			\addplot[color=black, style={thin}, dashed]
			    table[x=x,y=y,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ph_geopoints.csv};
			\addplot[color=black, style={thin}, dashed]
			    table[x=x,y=y,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ph_geopoints.csv};
			    
    		\draw [dotted] (0,1) -- (0,3);
    		\draw [dotted] (1,.45) -- (1,3);
    		\draw [dotted] (2,0) -- (2,3);
    		\draw [dotted] (3,0) -- (3,3);
    		\draw [dotted] (4,0) -- (4,3);
    		\draw [dotted] (5,0) -- (5,3);
    		\draw [dotted] (6,0) -- (6,3);
    		\draw [dotted] (7,0) -- (7,3);
    		\draw [dotted] (8,.45) -- (8,3);
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/uv_x1p06.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-1, -0.5, 0, 0.5, 1},
    		xmin=-1,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$u'v'/U_\infty^2$},
    % 		ylabel style={rotate=-90},
    		ytick={-0.1, -0.05, 0, 0.05, 0.1},
    		ymin=-0.1,
    		ymax=0.1,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=2,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize},
    		scale = 0.7]
    		
% 			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
% 				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_exp/parn_u_centerline.csv};
%     		%\addlegendentry{Reference}
    			
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 20, mark phase = 0,,forget plot]
				table[x=y,y=uv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/cylinder_DNS_x1p06.csv};
				
			
			\addplot[color=black, style={ultra thin}, only marks, mark=diamond, mark options={scale=1.0}, mark repeat = 2, mark phase = 0,forget plot]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_exp/parn_uv_x1p06.csv};
    		%\addlegendentry{DNS}
    		
    		
    		
			\addplot[color={Set1-A}, style={very thick},forget plot]
				table[x=y,y=uv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES/cylinderLES_medp3_x1p06.csv};
    		%\addlegendentry{URDNS}

			\addplot[color={Set1-B}, style={very thick}]
				table[x=y,y=uv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01/cylinderPANS_medp3_fluc_x1p06.csv};
    % 		\addlegendentry{$f_k = 0.1$}
    		
			\addplot[color={Set1-C}, style={very thick}]
				table[x=y,y=uv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02/cylinderPANS_medp3_fluc_x1p06.csv};
    % 		\addlegendentry{$f_k = 0.2$}
    		
			\addplot[color={Set1-D}, style={very thick}]
				table[x=y,y=uv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03/cylinderPANS_medp3_fluc_x1p06.csv};
    % 		\addlegendentry{$f_k = 0.3$}
    		
    		
			\addplot[color={Set1-A}, style={very thick, dotted}]
				table[x =y,y=uv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES_LO/cylinderLES_finep1_x1p06.csv};
			\addplot[color={Set1-B}, style={very thick, dotted}]
				table[x =y,y=uv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01_LO/cylinderPANS_finep1_x1p06.csv};
			\addplot[color={Set1-C}, style={very thick, dotted}]
				table[x =y,y=uv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02_LO/cylinderPANS_finep1_x1p06.csv};
			\addplot[color={Set1-D}, style={very thick, dotted}]
				table[x =y,y=uv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03_LO/cylinderPANS_finep1_x1p06.csv};
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/uv_x1p54.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-1, -0.5, 0, 0.5, 1},
    		xmin=-1,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$u'v'/U_\infty^2$},
    % 		ylabel style={rotate=-90},
    		ytick={-0.3, -0.2, -0.1, 0, 0.1, 0.2, 0.3},
    		ymin=-0.3,
    		ymax=0.3,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize},
    		scale = 0.7]
    		
% 			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
% 				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_exp/parn_u_centerline.csv};
%     		%\addlegendentry{Reference}
    			
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 20, mark phase = 0]
				table[x=y,y=uv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/cylinder_DNS_x1p54.csv};
				
			
			\addplot[color=black, style={ultra thin}, only marks, mark=diamond, mark options={scale=1.0}, mark repeat = 2, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_exp/parn_uv_x1p54.csv};
    		%\addlegendentry{DNS}
    		
    		
    		
			\addplot[color={Set1-A}, style={very thick}]
				table[x=y,y=uv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES/cylinderLES_medp3_x1p54.csv};
    		%\addlegendentry{URDNS}

			\addplot[color={Set1-B}, style={very thick}]
				table[x=y,y=uv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01/cylinderPANS_medp3_fluc_x1p54.csv};
    		%\addlegendentry{$f_k = 0.1$}
    		
			\addplot[color={Set1-C}, style={very thick}]
				table[x=y,y=uv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02/cylinderPANS_medp3_fluc_x1p54.csv};
    		%\addlegendentry{$f_k = 0.2$}
    		
			\addplot[color={Set1-D}, style={very thick}]
				table[x=y,y=uv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03/cylinderPANS_medp3_fluc_x1p54.csv};
    		%\addlegendentry{$f_k = 0.3$}
    		
    		
    		
			\addplot[color={Set1-A}, style={very thick, dotted}]
				table[x =y,y=uv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES_LO/cylinderLES_finep1_x1p54.csv};
			\addplot[color={Set1-B}, style={very thick, dotted}]
				table[x =y,y=uv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01_LO/cylinderPANS_finep1_x1p54.csv};
			\addplot[color={Set1-C}, style={very thick, dotted}]
				table[x =y,y=uv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02_LO/cylinderPANS_finep1_x1p54.csv};
			\addplot[color={Set1-D}, style={very thick, dotted}]
				table[x =y,y=uv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03_LO/cylinderPANS_finep1_x1p54.csv};
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/uv_x2p02.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-1, -0.5, 0, 0.5, 1},
    		xmin=-1,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$u'v'/U_\infty^2$},
    % 		ylabel style={rotate=-90},
    		ytick={-0.2, -0.1, 0, 0.1, 0.2},
    		ymin=-0.2,
    		ymax=0.2,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize},
    		scale = 0.7]
    		
% 			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
% 				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_exp/parn_u_centerline.csv};
%     		%\addlegendentry{Reference}
    			
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 20, mark phase = 0]
				table[x=y,y=uv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/cylinder_DNS_x2p02.csv};
				
			
			\addplot[color=black, style={ultra thin}, only marks, mark=diamond, mark options={scale=1.0}, mark repeat = 2, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_exp/parn_uv_x2p02.csv};
    		%\addlegendentry{DNS}
    		
    		
    		
			\addplot[color={Set1-A}, style={very thick}]
				table[x=y,y=uv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES/cylinderLES_medp3_x2p02.csv};
    		%\addlegendentry{URDNS}

			\addplot[color={Set1-B}, style={very thick}]
				table[x=y,y=uv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01/cylinderPANS_medp3_fluc_x2p02.csv};
    		%\addlegendentry{$f_k = 0.1$}
    		
			\addplot[color={Set1-C}, style={very thick}]
				table[x=y,y=uv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02/cylinderPANS_medp3_fluc_x2p02.csv};
    		%\addlegendentry{$f_k = 0.2$}
    		
			\addplot[color={Set1-D}, style={very thick}]
				table[x=y,y=uv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03/cylinderPANS_medp3_fluc_x2p02.csv};
    		%\addlegendentry{$f_k = 0.3$}
    		

			\addplot[color={Set1-A}, style={very thick, dotted}]
				table[x =y,y=uv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES_LO/cylinderLES_finep1_x2p02.csv};
			\addplot[color={Set1-B}, style={very thick, dotted}]
				table[x =y,y=uv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01_LO/cylinderPANS_finep1_x2p02.csv};
			\addplot[color={Set1-C}, style={very thick, dotted}]
				table[x =y,y=uv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02_LO/cylinderPANS_finep1_x2p02.csv};
			\addplot[color={Set1-D}, style={very thick, dotted}]
				table[x =y,y=uv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03_LO/cylinderPANS_finep1_x2p02.csv};
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/v_x1p06.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-2, -1, 0, 1, 2},
    		xmin=-2,
    		xmax=2,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$v/U_\infty$},
    % 		ylabel style={rotate=-90},
    		ytick={-0.4, -0.2, 0, 0.2, 0.4},
    		ymin=-0.4,
    		ymax=0.4,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
% 			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
% 				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_exp/parn_u_centerline.csv};
%     		\addlegendentry{Reference}
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 20, mark phase = 0]
				table[x=y,y=v,col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/cylinder_DNS_x1p06.csv};
    % 		\addlegendentry{DNS}
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=diamond, mark options={scale=1.0}, mark repeat = 2, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_exp/parn_v_x1p06.csv};
    % 		\addlegendentry{\citet{Parnaudeau2008}}
    		
			\addplot[color=black, style={ultra thin},  only marks, mark=*, mark options={scale=0.5}, mark repeat = 3, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_DNS_M/modem_v_x1p06.csv};
    % 		\addlegendentry{\citet{Witherden2015}}
    		
    		
    		
			\addplot[color={Set1-A}, style={very thick}]
				table[x =y,y=v,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES/cylinderLES_medp3_x1p06.csv};
    		%\addlegendentry{URDNS}

			\addplot[color={Set1-B}, style={very thick}]
				table[x =Points:1,y=Avg_V_average,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01/cylinderPANS_medp3_x1p06.csv};
    		%\addlegendentry{$f_k = 0.1$}
    		
			\addplot[color={Set1-C}, style={very thick}]
				table[x =Points:1,y=Avg_V_average,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02/cylinderPANS_medp3_x1p06.csv};
    		%\addlegendentry{$f_k = 0.2$}
    		
			\addplot[color={Set1-D}, style={very thick}]
				table[x =Points:1,y=Avg_V_average,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03/cylinderPANS_medp3_x1p06.csv};
    		%\addlegendentry{$f_k = 0.3$}
    		
    		
			\addplot[color={Set1-A}, style={very thick, dotted}]
				table[x =y,y=v,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES_LO/cylinderLES_finep1_x1p06.csv};
			\addplot[color={Set1-B}, style={very thick, dotted}]
				table[x =y,y=v,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01_LO/cylinderPANS_finep1_x1p06.csv};
			\addplot[color={Set1-C}, style={very thick, dotted}]
				table[x =y,y=v,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02_LO/cylinderPANS_finep1_x1p06.csv};
			\addplot[color={Set1-D}, style={very thick, dotted}]
				table[x =y,y=v,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03_LO/cylinderPANS_finep1_x1p06.csv};
    		
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/v_x1p54.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-2, -1, 0, 1, 2},
    		xmin=-2,
    		xmax=2,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$v/U_\infty$},
    % 		ylabel style={rotate=-90},
    		ytick={-0.4, -0.2, 0, 0.2, 0.4},
    		ymin=-0.4,
    		ymax=0.4,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
% 			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
% 				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_exp/parn_u_centerline.csv};
%     		\addlegendentry{Reference}
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 20, mark phase = 0]
				table[x=y,y=v,col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/cylinder_DNS_x1p54.csv};
    % 		\addlegendentry{DNS}
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=diamond, mark options={scale=1.0}, mark repeat = 2, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_exp/parn_v_x1p54.csv};
    % 		\addlegendentry{\citet{Parnaudeau2008}}
    		
			\addplot[color=black, style={ultra thin},  only marks, mark=*, mark options={scale=0.5}, mark repeat = 3, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_DNS_M/modem_v_x1p54.csv};
    % 		\addlegendentry{\citet{Witherden2015}}
    		
    		
    		
			\addplot[color={Set1-A}, style={very thick}]
				table[x =y,y=v,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES/cylinderLES_medp3_x1p54.csv};
    		%\addlegendentry{URDNS}

			\addplot[color={Set1-B}, style={very thick}]
				table[x =Points:1,y=Avg_V_average,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01/cylinderPANS_medp3_x1p54.csv};
    		%\addlegendentry{$f_k = 0.1$}
    		
			\addplot[color={Set1-C}, style={very thick}]
				table[x =Points:1,y=Avg_V_average,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02/cylinderPANS_medp3_x1p54.csv};
    		%\addlegendentry{$f_k = 0.2$}
    		
			\addplot[color={Set1-D}, style={very thick}]
				table[x =Points:1,y=Avg_V_average,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03/cylinderPANS_medp3_x1p54.csv};
    		%\addlegendentry{$f_k = 0.3$}
    		
    		
			\addplot[color={Set1-A}, style={very thick, dotted}]
				table[x =y,y=v,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES_LO/cylinderLES_finep1_x1p54.csv};
			\addplot[color={Set1-B}, style={very thick, dotted}]
				table[x =y,y=v,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01_LO/cylinderPANS_finep1_x1p54.csv};
			\addplot[color={Set1-C}, style={very thick, dotted}]
				table[x =y,y=v,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02_LO/cylinderPANS_finep1_x1p54.csv};
			\addplot[color={Set1-D}, style={very thick, dotted}]
				table[x =y,y=v,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03_LO/cylinderPANS_finep1_x1p54.csv};
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/v_x2p02.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-2, -1, 0, 1, 2},
    		xmin=-2,
    		xmax=2,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$v/U_\infty$},
    % 		ylabel style={rotate=-90},
    		ytick={-0.4, -0.2, 0, 0.2, 0.4},
    		ymin=-0.4,
    		ymax=0.4,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
% 			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
% 				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_exp/parn_u_centerline.csv};
%     		\addlegendentry{Reference}
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 20, mark phase = 0]
				table[x=y,y=v,col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/cylinder_DNS_x2p02.csv};
    % 		\addlegendentry{DNS}
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=diamond, mark options={scale=1.0}, mark repeat = 2, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_exp/parn_v_x2p02.csv};
    % 		\addlegendentry{\citet{Parnaudeau2008}}
    		
			\addplot[color=black, style={ultra thin},  only marks, mark=*, mark options={scale=0.5}, mark repeat = 3, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_DNS_M/modem_v_x2p02.csv};
    % 		\addlegendentry{\citet{Witherden2015}}
    		
    		
    		
			\addplot[color={Set1-A}, style={very thick}]
				table[x =y,y=v,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES/cylinderLES_medp3_x2p02.csv};
    		%\addlegendentry{URDNS}

			\addplot[color={Set1-B}, style={very thick}]
				table[x =Points:1,y=Avg_V_average,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01/cylinderPANS_medp3_x2p02.csv};
    		%\addlegendentry{$f_k = 0.1$}
    		
			\addplot[color={Set1-C}, style={very thick}]
				table[x =Points:1,y=Avg_V_average,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02/cylinderPANS_medp3_x2p02.csv};
    		%\addlegendentry{$f_k = 0.2$}
    		
			\addplot[color={Set1-D}, style={very thick}]
				table[x =Points:1,y=Avg_V_average,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03/cylinderPANS_medp3_x2p02.csv};
    		%\addlegendentry{$f_k = 0.3$}
    		
			\addplot[color={Set1-A}, style={very thick, dotted}]
				table[x =y,y=v,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES_LO/cylinderLES_finep1_x2p02.csv};
			\addplot[color={Set1-B}, style={very thick, dotted}]
				table[x =y,y=v,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01_LO/cylinderPANS_finep1_x2p02.csv};
			\addplot[color={Set1-C}, style={very thick, dotted}]
				table[x =y,y=v,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02_LO/cylinderPANS_finep1_x2p02.csv};
			\addplot[color={Set1-D}, style={very thick, dotted}]
				table[x =y,y=v,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03_LO/cylinderPANS_finep1_x2p02.csv};
    		
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/vv_HO.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            axis equal image,
            clip mode=individual,
		    xlabel={$v'v'/U_\infty^2$},
		    xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
    		xmin=-0.5,
    		xmax=9.2,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$y/H$},
    % 		ylabel style={rotate=-90},
    		ytick={0, 1, 2, 3},
    		ymin=0,
    		ymax=3,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.5)},anchor=west},
    		legend cell align={left},
    		style={font=\small},
    		scale = 2]
    		
    		
            %\foreach \x in {0,...,8}{
            \def\x{0};
    			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
    				table[x expr={10*\thisrow{vv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ref_x\x.csv};
    		    \addlegendentry{Ref. \citep{Frohlich2005}}
    		    
    			\addplot[color={Set1-A}, style={very thick}]
    				table[x expr={10*\thisrow{vv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/LES_medp3_x\x.csv};
        		\addlegendentry{URDNS}

    % 			\addplot[color={Set1-B}, style={very thick}]
    % 				table[x expr={10*\thisrow{vv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk01_medp3_x\x.csv};
    %     		\addlegendentry{$f_k = 0.1$}
    		
    			\addplot[color={Set1-C}, style={very thick}]
    				table[x expr={10*\thisrow{vv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk02_medp3_x\x.csv};
        		\addlegendentry{$f_k = 0.2$}
    		
    			\addplot[color={Set1-D}, style={ very thick}]
    				table[x expr={10*\thisrow{vv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk03_medp3_x\x.csv};
        		\addlegendentry{$f_k = 0.3$}
    		
            \foreach \x in {1,...,8}{
                \addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
    				table[x expr={10*\thisrow{vv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ref_x\x.csv};
    				
    			\addplot[color={Set1-A}, style={very thick}]
    				table[x expr={10*\thisrow{vv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/LES_medp3_x\x.csv};

    % 			\addplot[color={Set1-B}, style={very thick}]
    % 				table[x expr={10*\thisrow{vv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk01_medp3_x\x.csv};
    		
    			\addplot[color={Set1-C}, style={very thick}]
    				table[x expr={10*\thisrow{vv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk02_medp3_x\x.csv};
    		
    			\addplot[color={Set1-D}, style={very thick}]
    				table[x expr={10*\thisrow{vv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk03_medp3_x\x.csv};
            }
    		
			\addplot[color=black, style={thin}, dashed]
			    table[x=x,y=y,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ph_geopoints.csv};
			\addplot[color=black, style={thin}, dashed]
			    table[x=x,y=y,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ph_geopoints.csv};
			    
    		\draw [dotted] (0,1) -- (0,3);
    		\draw [dotted] (1,.45) -- (1,3);
    		\draw [dotted] (2,0) -- (2,3);
    		\draw [dotted] (3,0) -- (3,3);
    		\draw [dotted] (4,0) -- (4,3);
    		\draw [dotted] (5,0) -- (5,3);
    		\draw [dotted] (6,0) -- (6,3);
    		\draw [dotted] (7,0) -- (7,3);
    		\draw [dotted] (8,.45) -- (8,3);
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/vv_LO.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            axis equal image,
            clip mode=individual,
		    xlabel={$v'v'/U_\infty^2$},
		    xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
    		xmin=-0.5,
    		xmax=9.2,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$y/H$},
    % 		ylabel style={rotate=-90},
    		ytick={0, 1, 2, 3},
    		ymin=0,
    		ymax=3,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.5)},anchor=west},
    		legend cell align={left},
    		style={font=\small},
    		scale = 2]
    		
    		
            %\foreach \x in {0,...,8}{
            \def\x{0};
    			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
    				table[x expr={10*\thisrow{vv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ref_x\x.csv};
    		    \addlegendentry{Ref. \citep{Frohlich2005}}
    		    
    			\addplot[color={Set1-A}, style={very thick}]
    				table[x expr={10*\thisrow{vv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/LES_finep1_x\x.csv};
        		\addlegendentry{URDNS}

    % 			\addplot[color={Set1-B}, style={very thick}]
    				% table[x expr={10*\thisrow{vv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk01_finep1_x\x.csv};
        % 		\addlegendentry{$f_k = 0.1$}
    		
    			\addplot[color={Set1-C}, style={very thick}]
    				table[x expr={10*\thisrow{vv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk02_finep1_x\x.csv};
        		\addlegendentry{$f_k = 0.2$}
    		
    			\addplot[color={Set1-D}, style={ very thick}]
    				table[x expr={10*\thisrow{vv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk03_finep1_x\x.csv};
        		\addlegendentry{$f_k = 0.3$}
    		
            \foreach \x in {1,...,8}{
                \addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
    				table[x expr={10*\thisrow{vv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ref_x\x.csv};
    				
    			\addplot[color={Set1-A}, style={very thick}]
    				table[x expr={10*\thisrow{vv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/LES_finep1_x\x.csv};

    % 			\addplot[color={Set1-B}, style={very thick}]
    % 				table[x expr={10*\thisrow{vv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk01_finep1_x\x.csv};
    		
    			\addplot[color={Set1-C}, style={very thick}]
    				table[x expr={10*\thisrow{vv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk02_finep1_x\x.csv};
    		
    			\addplot[color={Set1-D}, style={very thick}]
    				table[x expr={10*\thisrow{vv}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk03_finep1_x\x.csv};
            }
    		
			\addplot[color=black, style={thin}, dashed]
			    table[x=x,y=y,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ph_geopoints.csv};
			\addplot[color=black, style={thin}, dashed]
			    table[x=x,y=y,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ph_geopoints.csv};
			    
    		\draw [dotted] (0,1) -- (0,3);
    		\draw [dotted] (1,.45) -- (1,3);
    		\draw [dotted] (2,0) -- (2,3);
    		\draw [dotted] (3,0) -- (3,3);
    		\draw [dotted] (4,0) -- (4,3);
    		\draw [dotted] (5,0) -- (5,3);
    		\draw [dotted] (6,0) -- (6,3);
    		\draw [dotted] (7,0) -- (7,3);
    		\draw [dotted] (8,.45) -- (8,3);
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/vv_x1p06.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-1, -0.5, 0, 0.5, 1},
    		xmin=-1,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$v'v'/U_\infty^2$},
    % 		ylabel style={rotate=-90},
    		ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
    		ymin=-0.02,
    		ymax=0.65,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.95,1.0)},anchor=north east, font=\small},
    		legend cell align={left},
    		style={font=\normalsize},
    		scale = 0.7,
    		legend columns=1]
    		
% 			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
% 				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_exp/parn_u_centerline.csv};
%     		%\addlegendentry{Reference}
    			
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 20, mark phase = 0,forget plot]
				table[x=y,y=vv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/cylinder_DNS_x1p06.csv};
				
			
			\addplot[color=black, style={ultra thin}, only marks, mark=diamond, mark options={scale=1.0}, mark repeat = 2, mark phase = 0,forget plot]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_exp/parn_vv_x1p06.csv};
    % 		\addlegendentry{\citet{Parnaudeau2008}}
    		
    		
    		
			\addplot[color={Set1-A}, style={very thick},forget plot]
				table[x=y,y=vv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES/cylinderLES_medp3_x1p06.csv};
    		%\addlegendentry{URDNS}

			\addplot[color={Set1-B}, style={very thick}]
				table[x=y,y=vv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01/cylinderPANS_medp3_fluc_x1p06.csv};
    % 		\addlegendentry{$f_k = 0.1$}
    		
			\addplot[color={Set1-C}, style={very thick}]
				table[x=y,y=vv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02/cylinderPANS_medp3_fluc_x1p06.csv};
    % 		\addlegendentry{$f_k = 0.2$}
    		
			\addplot[color={Set1-D}, style={very thick}]
				table[x=y,y=vv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03/cylinderPANS_medp3_fluc_x1p06.csv};
    % 		\addlegendentry{$f_k = 0.3$}
    		
    		
    		
			\addplot[color={Set1-A}, style={very thick, dotted}]
				table[x =y,y=vv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES_LO/cylinderLES_finep1_x1p06.csv};
			\addplot[color={Set1-B}, style={very thick, dotted}]
				table[x =y,y=vv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01_LO/cylinderPANS_finep1_x1p06.csv};
			\addplot[color={Set1-C}, style={very thick, dotted}]
				table[x =y,y=vv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02_LO/cylinderPANS_finep1_x1p06.csv};
			\addplot[color={Set1-D}, style={very thick, dotted}]
				table[x =y,y=vv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03_LO/cylinderPANS_finep1_x1p06.csv};
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/vv_x1p54.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-1, -0.5, 0, 0.5, 1},
    		xmin=-1,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$v'v'/U_\infty^2$},
    % 		ylabel style={rotate=-90},
    		ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
    		ymin=-0.02,
    		ymax=0.65,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize},
    		scale = 0.7]
    		
% 			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
% 				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_exp/parn_u_centerline.csv};
%     		%\addlegendentry{Reference}
    			
    			
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 20, mark phase = 0]
				table[x=y,y=vv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/cylinder_DNS_x1p54.csv};
				
			\addplot[color=black, style={ultra thin}, only marks, mark=diamond, mark options={scale=1.0}, mark repeat = 2, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_exp/parn_vv_x1p54.csv};
    		%\addlegendentry{DNS}
    		
    		
    		
			\addplot[color={Set1-A}, style={very thick}]
				table[x=y,y=vv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES/cylinderLES_medp3_x1p54.csv};
    		%\addlegendentry{URDNS}

			\addplot[color={Set1-B}, style={very thick}]
				table[x=y,y=vv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01/cylinderPANS_medp3_fluc_x1p54.csv};
    		%\addlegendentry{$f_k = 0.1$}
    		
			\addplot[color={Set1-C}, style={very thick}]
				table[x=y,y=vv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02/cylinderPANS_medp3_fluc_x1p54.csv};
    		%\addlegendentry{$f_k = 0.2$}
    		
			\addplot[color={Set1-D}, style={very thick}]
				table[x=y,y=vv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03/cylinderPANS_medp3_fluc_x1p54.csv};
    		%\addlegendentry{$f_k = 0.3$}

			\addplot[color={Set1-A}, style={very thick, dotted}]
				table[x =y,y=vv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES_LO/cylinderLES_finep1_x1p54.csv};
			\addplot[color={Set1-B}, style={very thick, dotted}]
				table[x =y,y=vv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01_LO/cylinderPANS_finep1_x1p54.csv};
			\addplot[color={Set1-C}, style={very thick, dotted}]
				table[x =y,y=vv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02_LO/cylinderPANS_finep1_x1p54.csv};
			\addplot[color={Set1-D}, style={very thick, dotted}]
				table[x =y,y=vv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03_LO/cylinderPANS_finep1_x1p54.csv};
    		
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/vv_x2p02.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-1, -0.5, 0, 0.5, 1},
    		xmin=-1,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$v'v'/U_\infty^2$},
    % 		ylabel style={rotate=-90},
    		ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
    		ymin=-0.02,
    		ymax=0.65,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize},
    		scale = 0.7]
    		
% 			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
% 				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_exp/parn_u_centerline.csv};
%     		%\addlegendentry{Reference}
    			
    			
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 20, mark phase = 0]
				table[x=y,y=vv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_DNS/cylinder_DNS_x2p02.csv};
				
			\addplot[color=black, style={ultra thin}, only marks, mark=diamond, mark options={scale=1.0}, mark repeat = 2, mark phase = 0]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/cyl_ref_exp/parn_vv_x2p02.csv};
    		%\addlegendentry{DNS}
    		
    		
    		
			\addplot[color={Set1-A}, style={very thick}]
				table[x=y,y=vv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES/cylinderLES_medp3_x2p02.csv};
    		%\addlegendentry{URDNS}

			\addplot[color={Set1-B}, style={very thick}]
				table[x=y,y=vv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01/cylinderPANS_medp3_fluc_x2p02.csv};
    		%\addlegendentry{$f_k = 0.1$}
    		
			\addplot[color={Set1-C}, style={very thick}]
				table[x=y,y=vv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02/cylinderPANS_medp3_fluc_x2p02.csv};
    		%\addlegendentry{$f_k = 0.2$}
    		
			\addplot[color={Set1-D}, style={very thick}]
				table[x=y,y=vv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03/cylinderPANS_medp3_fluc_x2p02.csv};
    		%\addlegendentry{$f_k = 0.3$}
    		
    		
			\addplot[color={Set1-A}, style={very thick, dotted}]
				table[x =y,y=vv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_LES_LO/cylinderLES_finep1_x2p02.csv};
			\addplot[color={Set1-B}, style={very thick, dotted}]
				table[x =y,y=vv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk01_LO/cylinderPANS_finep1_x2p02.csv};
			\addplot[color={Set1-C}, style={very thick, dotted}]
				table[x =y,y=vv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk02_LO/cylinderPANS_finep1_x2p02.csv};
			\addplot[color={Set1-D}, style={very thick, dotted}]
				table[x =y,y=vv,col sep=comma,unbounded coords=jump]{./figs/data/cyl_fk03_LO/cylinderPANS_finep1_x2p02.csv};
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/ww_HO.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            axis equal image,
            clip mode=individual,
		    xlabel={$w'w'/U_\infty^2$},
		    xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
    		xmin=-0.5,
    		xmax=9.2,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$y/H$},
    % 		ylabel style={rotate=-90},
    		ytick={0, 1, 2, 3},
    		ymin=0,
    		ymax=3,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.5)},anchor=west},
    		legend cell align={left},
    		style={font=\small},
    		scale = 2]
    		
    		
            %\foreach \x in {0,...,8}{
            \def\x{0};
    			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
    				table[x expr={10*\thisrow{ww}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ref_x\x.csv};
    		    \addlegendentry{Ref. \citep{Frohlich2005}}
    		    
    			\addplot[color={Set1-A}, style={very thick}]
    				table[x expr={10*\thisrow{ww}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/LES_medp3_x\x.csv};
        		\addlegendentry{URDNS}

    % 			\addplot[color={Set1-B}, style={very thick}]
    % 				table[x expr={10*\thisrow{ww}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk01_medp3_x\x.csv};
    %     		\addlegendentry{$f_k = 0.1$}
    		
    			\addplot[color={Set1-C}, style={very thick}]
    				table[x expr={10*\thisrow{ww}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk02_medp3_x\x.csv};
        		\addlegendentry{$f_k = 0.2$}
    		
    			\addplot[color={Set1-D}, style={ very thick}]
    				table[x expr={10*\thisrow{ww}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk03_medp3_x\x.csv};
        		\addlegendentry{$f_k = 0.3$}
    		
            \foreach \x in {1,...,8}{
                \addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
    				table[x expr={10*\thisrow{ww}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ref_x\x.csv};
    				
    			\addplot[color={Set1-A}, style={very thick}]
    				table[x expr={10*\thisrow{ww}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/LES_medp3_x\x.csv};

    % 			\addplot[color={Set1-B}, style={very thick}]
    % 				table[x expr={10*\thisrow{ww}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk01_medp3_x\x.csv};
    		
    			\addplot[color={Set1-C}, style={very thick}]
    				table[x expr={10*\thisrow{ww}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk02_medp3_x\x.csv};
    		
    			\addplot[color={Set1-D}, style={very thick}]
    				table[x expr={10*\thisrow{ww}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk03_medp3_x\x.csv};
            }
    		
			\addplot[color=black, style={thin}, dashed]
			    table[x=x,y=y,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ph_geopoints.csv};
			\addplot[color=black, style={thin}, dashed]
			    table[x=x,y=y,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ph_geopoints.csv};
			    
    		\draw [dotted] (0,1) -- (0,3);
    		\draw [dotted] (1,.45) -- (1,3);
    		\draw [dotted] (2,0) -- (2,3);
    		\draw [dotted] (3,0) -- (3,3);
    		\draw [dotted] (4,0) -- (4,3);
    		\draw [dotted] (5,0) -- (5,3);
    		\draw [dotted] (6,0) -- (6,3);
    		\draw [dotted] (7,0) -- (7,3);
    		\draw [dotted] (8,.45) -- (8,3);
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/ww_LO.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            axis equal image,
            clip mode=individual,
		    xlabel={$w'w'/U_\infty^2$},
		    xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
    		xmin=-0.5,
    		xmax=9.2,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$y/H$},
    % 		ylabel style={rotate=-90},
    		ytick={0, 1, 2, 3},
    		ymin=0,
    		ymax=3,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.5)},anchor=west},
    		legend cell align={left},
    		style={font=\small},
    		scale = 2]
    		
    		
            %\foreach \x in {0,...,8}{
            \def\x{0};
    			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
    				table[x expr={10*\thisrow{ww}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ref_x\x.csv};
    		  %  \addlegendentry{Ref. \citep{Frohlich2005}}
    		    
    			\addplot[color={Set1-A}, style={very thick}]
    				table[x expr={10*\thisrow{ww}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/LES_finep1_x\x.csv};
        % 		\addlegendentry{URDNS}

    % 			\addplot[color={Set1-B}, style={very thick}]
    % 				table[x expr={10*\thisrow{ww}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk01_finep1_x\x.csv};
    %     		\addlegendentry{$f_k = 0.1$}
    		
    			\addplot[color={Set1-C}, style={very thick}]
    				table[x expr={10*\thisrow{ww}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk02_finep1_x\x.csv};
        % 		\addlegendentry{$f_k = 0.2$}
    		
    			\addplot[color={Set1-D}, style={ very thick}]
    				table[x expr={10*\thisrow{ww}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk03_finep1_x\x.csv};
        % 		\addlegendentry{$f_k = 0.3$}
    		
            \foreach \x in {1,...,8}{
                \addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=1.0}, mark repeat = 3, mark phase = 0]
    				table[x expr={10*\thisrow{ww}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ref_x\x.csv};
    				
    			\addplot[color={Set1-A}, style={very thick}]
    				table[x expr={10*\thisrow{ww}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/LES_finep1_x\x.csv};

    % 			\addplot[color={Set1-B}, style={very thick}]
    % 				table[x expr={10*\thisrow{ww}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk01_finep1_x\x.csv};
    		
    			\addplot[color={Set1-C}, style={very thick}]
    				table[x expr={10*\thisrow{ww}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk02_finep1_x\x.csv};
    		
    			\addplot[color={Set1-D}, style={very thick}]
    				table[x expr={10*\thisrow{ww}+ \x},y = y/h,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/fk03_finep1_x\x.csv};
            }
    		
			\addplot[color=black, style={thin}, dashed]
			    table[x=x,y=y,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ph_geopoints.csv};
			\addplot[color=black, style={thin}, dashed]
			    table[x=x,y=y,col sep=comma,unbounded coords=jump]{./figs/data/periodichill/ph_geopoints.csv};
			    
    		\draw [dotted] (0,1) -- (0,3);
    		\draw [dotted] (1,.45) -- (1,3);
    		\draw [dotted] (2,0) -- (2,3);
    		\draw [dotted] (3,0) -- (3,3);
    		\draw [dotted] (4,0) -- (4,3);
    		\draw [dotted] (5,0) -- (5,3);
    		\draw [dotted] (6,0) -- (6,3);
    		\draw [dotted] (7,0) -- (7,3);
    		\draw [dotted] (8,.45) -- (8,3);
		\end{axis} 		

		
	\end{tikzpicture}
